Minimization of Streaming Transducers

We provide general criteria for the existence of minimal models of streaming transducers, namely devices that read an input word and produce an output value by iteratively updating an internal memory. This abstract model subsumes classical (sub)sequential transducers (Sch\"utzenberger), streaming string-to-string transducers (Alur-\v{C}ern\'y), polynomial automata (Benedikt et al.), and variants of streaming string-to-tree transducers (Alur-D'Antoni). We then instantiate these criteria to obtain effective minimization results for variants of the latter model, where outputs are terms constructed incrementally by extending (tuples of) terms either at the leaves or at the roots.

==> fig-common-divisor-transducer.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of nodes, column sep=9mm, row sep=16mm, nodes={anchor=center}] {
|[name=init]| $(\initstate,\bbD_{\init*})$ & 
|[name=q0]| $(q_0,\bbD_{\init*})$ & 
|[name=q1]| $\dots$ & |[name=qi]| $(q_i,\bbD_{\init*})$ & 
|[name=q3]| $\dots$ & & & & 
\\
& & |[name=p0]| $(p_0,\bbD_\alpha)$ & 
|[name=p1]| $\dots$ & |[name=pj]| $(p_j,\bbD_\alpha)$ & 
|[name=p3]| $\dots$ & & 
\\
|[name=qf]| $(q_f,\bbD_\alpha)$ & & & & & & 
|[name=halt]| $(\haltstate,\bbD_\beta)$ & 
\\
& & |[name=r0]| $(r_0,\bbD_\alpha)$ & 
|[name=r1]| $\dots$ & |[name=rj]| $(r_j,\bbD_\alpha)$ & 
|[name=r3]| $\dots$ & & 
\\
};
\path (init) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\init$} (q0);
\path (q0) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (q1);
\path (q1) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (qi);
\path (qi) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (q3);
\path (qi) edge [partial arrow,out=-135,in=90] node [above=1mm,pos=0.4,sloped] {\scriptsize $\qsep: ()\mapsto d_i$} (qf);
\path (qf) edge [partial arrow,bend right,out=30] node [below=1mm,pos=0.5,sloped] {\scriptsize $\usep: d\mapsto d$} (p0);
\path (p0) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (p1);
\path (p1) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (pj);
\path (pj) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (p3);
\path (pj) edge [partial arrow,bend right,in=150] node [below=1mm,pos=0.4,sloped] {\scriptsize $\halt: d\mapsto u_j(d)$} (halt);
\path (qf) edge [partial arrow,bend left,out=-30] node [above=1mm,pos=0.5,sloped] {\scriptsize $\dsep: d\mapsto f(d)$} (r0);
\path (r0) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (r1);
\path (r1) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (rj);
\path (rj) edge [partial arrow] node [above=1mm,pos=0.4] {\scriptsize $\bullet$} (r3);
\path (rj) edge [partial arrow,bend left,in=-150,dashed] node [above=1mm,pos=0.4,sloped] {\scriptsize $\halt: d\mapsto \residual{f}{u_j}(d)$} node [below=0.3mm,pos=0.4,sloped] {\scriptsize \qquad\qquad provided $u_j\in U$} (halt);
\end{tikzpicture}

==> fig-diamond-fillin.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \node (A) at (0,0) {$A$};
  \node (B) at (20mm,0) {$B$};
  \node (C) at (0,-14mm) {$C$};
  \node (D) at (20mm,-14mm) {$D$};

  \path
    (A) edge [epi arrow]
      node [above=1mm] {\scriptsize $f$}
    (B)
    (C) edge [reg mono arrow]
      node [below=1mm] {\scriptsize $g$}
    (D)
    (A) edge [arrow]
      node [left=1mm,pos=0.4] {\scriptsize $h$}
    (C)
    (B) edge [arrow]
      node [right=1mm,pos=0.4] {\scriptsize $h'$}
    (D);
\end{tikzpicture}
\qquad\quad
\text{implies}
\qquad\quad
\begin{tikzpicture}[baseline=(current bounding box.center)]
  \node (A) at (0,0) {$A$};
  \node (B) at (20mm,0) {$B$};
  \node (C) at (0,-14mm) {$C$};
  \node (D) at (20mm,-14mm) {$D$};

  \path
    (A) edge [epi arrow]
      node [above=1mm] {\scriptsize $f$}
    (B)
    (C) edge [reg mono arrow]
      node [below=1mm] {\scriptsize $g$}
    (D)
    (A) edge [arrow]
      node [left=1mm,pos=0.4] {\scriptsize $h$}
    (C)
    (B) edge [arrow]
      node [right=1mm,pos=0.4] {\scriptsize $h'$}
    (D)
    (B) edge [arrow, dashed]
      node [above left=0mm] {\scriptsize $\exists! d$}
    (C);
\end{tikzpicture}

==> fig-embedding-violation.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M1) [matrix of math nodes, column sep=2mm, row sep=2mm, anchor=west] {
  |[name=SU]| S\uplus T & = & \Big\{~ & |[name=t1]| {} & ~,~ & |[name=t2]| {} & ~,~ & |[name=t3]| {} & ~,~ & |[name=t4]| {} & ~,~ & |[name=t5]| {} & \Big\} 
  \\
};

\matrix (M2) [matrix of math nodes, column sep=2mm, row sep=2mm, anchor=north west] at ([yshift=-8mm]M1.south west) {
  |[name=V]| \phantom{S\uplus}~V & = & \Bigg\{~~ & |[name=t1p]| {} & |[name=tp]| {} & |[name=t3p]| {} & & \quad,\quad & & |[name=t2p]| {} & |[name=tpp]| {} & |[name=t5p]| {} & \quad\Bigg\} 
  \\
};

\node[nicecyan,yshift=4mm] at (t2) {$s$};
\node[nicered,yshift=4mm] at (t4) {$t$};
\pic at (tpp) {tri={w=1.3, h=1.3, color=gray}};
\pic[yshift=-4mm] (T2) at (t2p) {tri={w=0.5, h=0.5, color=nicecyan}};
\path (t2.center) edge [bold arrow, nicecyan, bend right=10] (T2-apex);
\pic at (t2) {tri={w=0.5, h=0.5, color=nicecyan}};
\pic[yshift=-4mm] (T3) at (t3p) {tri={w=0.3, h=0.3, color=nicered}};
\path (t3.center) edge [bold arrow, outline, nicered, bend left=10] (T3-apex);
\pic at (tp) {tri={w=1.3, h=1.3, color=gray}};
\pic[yshift=-5mm] at (t3p) {tri={w=0.3, h=0.3, color=nicered}};
\path (t3.center) edge [bold arrow, nicered, bend left=10] (T3-apex);
\pic at (t3) {tri={w=0.3, h=0.3, color=nicered}};
\pic[yshift=-4mm] (T1) at (t1p) {tri={w=0.5, h=0.5, color=nicecyan}};
\path (t1.center) edge [bold arrow, nicecyan, bend right=30] (T1-apex);
\pic at (t1) {tri={w=0.5, h=0.5, color=nicecyan}};
\pic[yshift=-5mm] (T4) at (t2p) {tri={w=0.3, h=0.3, color=nicered}};
\path (t4.center) edge [bold arrow, nicered, bend left=10] (T4-apex);
\pic at (t4) {tri={w=0.3, h=0.3, color=nicered}};
\pic[yshift=-5mm] (T5) at (t5p) {tri={w=0.3, h=0.3, color=nicered}};
\path (t5.center) edge [bold arrow, nicered, bend left=10] (T5-apex);
\pic at (t5) {tri={w=0.3, h=0.3, color=nicered}};
\end{tikzpicture}

==> fig-final-morphism.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of nodes, column sep=12mm, row sep=10mm] {
& 
|[gray,name=space1pp]| $\States*{\Sigma^*}$ && 
|[gray,name=space2pp]| $\States*{\Sigma^*}$ & 
|[gray,name=space3pp]| $\States*{\Sigma^*}$ && 
|[gray,name=space4pp]| $\States*{\Sigma^*}$ & 
\\
|[name=init]| $\States*{\{\initstate*\}}$ & 
|[nicecyan,name=space1]| $\States*{Q_B}$ && 
|[nicecyan,name=space2]| $\States*{Q_B}$ & 
|[nicecyan,name=space3]| $\States*{Q_B}$ && 
|[nicecyan,name=space4]| $\States*{Q_B}$ & 
|[name=halt]| $\States*{\{\haltstate*\}}$ 
\\
& 
|[nicered,name=space1p]| $\States*{Q}$ && 
|[nicered,name=space2p]| $\States*{Q}$ & 
|[nicered,name=space3p]| $\States*{Q}$ && 
|[nicered,name=space4p]| $\States*{Q}$ & 
\\
};
\path[gray] (init) edge [partial arrow,dashed] node [above=1mm, pos=0.4] {$\kappainit$} (space1pp);
\path[gray] (space2pp) edge [partial arrow,dashed] node [pos=0.4,above=1mm, pos=0.4] {$\kappa_a$} (space3pp);
\path[gray] (space4pp) edge [partial arrow,dashed] node [pos=0.4,above=1mm, pos=0.4] {$\kappahalt$} (halt);
\path[nicecyan] (init) edge [partial arrow] node [above=0.5mm, pos=0.4] {$\chiinit$} (space1);
\path[nicecyan] (space2) edge [partial arrow] node [pos=0.4,above=1mm, pos=0.4] {$\chi_a$} (space3);
\path[nicecyan] (space4) edge [partial arrow] node [pos=0.4,above=0.5mm, pos=0.4] {$\chihalt$} (halt);
\path[nicered] (init) edge [partial arrow] node [below=1mm, pos=0.4] {$\deltainit$} (space1p);
\path[nicered] (space2p) edge [partial arrow] node [pos=0.4,below=1mm, pos=0.4] {$\delta_a$} (space3p);
\path[nicered] (space4p) edge [partial arrow] node [pos=0.4,below=1mm, pos=0.4] {$\deltahalt$} (halt);
\path (space1) edge [partial arrow] node [right=2mm, pos=0.4] {$\finalmorph{B}$} (space1p);
\path (space2) edge [partial arrow] node [left=2mm, pos=0.4] {$\finalmorph{B}$} (space2p);
\path (space3) edge [partial arrow] node [right=2mm, pos=0.4] {$\finalmorph{B}$} (space3p);
\path (space4) edge [partial arrow] node [left=2mm, pos=0.4] {$\finalmorph{B}$} (space4p);
\path[gray] (space1pp) edge [epi arrow,dashed] node [right=2mm, pos=0.4] {$e$} (space1);
\path[gray] (space2pp) edge [epi arrow,dashed] node [left=2mm, pos=0.4] {$e$} (space2);
\path[gray] (space3pp) edge [epi arrow,dashed] node [right=2mm, pos=0.4] {$e$} (space3);
\path[gray] (space4pp) edge [epi arrow,dashed] node [left=2mm, pos=0.4] {$e$} (space4);
\end{tikzpicture}

==> fig-inclusion-is-strong-mono.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of math nodes, row sep=16mm, column sep=18mm] {
  |[name=A]| \States{R} & |[name=B]| \States{R'} \\
  |[name=C]| \States{Q} & |[name=D]| \States{Q'} \\
};
\path (A) edge [epi arrow] node [above=1mm] {$f$} (B);
\path (C) edge [arrow] node [below=1mm] {$g$} (D);
\path (A) edge [arrow] node [left=1mm] {$h$} (C);
\path (B) edge [arrow] node [right=1mm] {$h'$} (D);
\path (B) edge [arrow,dashed] node [above left=1mm] {$d$} (C);
\end{tikzpicture}

==> fig-initial-is-image.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of math nodes, column sep=20mm, row sep=18mm, nodes={inner sep=1mm}] {
  |[name=I, anchor=center]| I & 
  |[name=ReachI, anchor=west]| \Reach(I) 
  \\
  |[name=Ip, anchor=center]| I & 
  |[name=Ipp, anchor=west]| I 
  \\
};
\path (I) edge [epi arrow] node [above=1mm,pos=0.4] {$f$} (ReachI);
\path (I) edge [epi arrow] node [left=2mm,pos=0.4] {$\initialmorph{I}$} (Ip);
\path (Ip) edge [reg mono arrow] node [below=1mm] {$\initialmorph{I}$} (Ipp);
\path ([xshift=2mm]ReachI.south west) edge [reg mono arrow] node [right=2mm] {$g$} ([xshift=2mm]Ipp.north west);
\path ([xshift=-1.3mm]ReachI.south west) edge [arrow,dashed] node [above left=1.3mm] {$\iso*$} ([xshift=-1mm]Ip.north east);
\path ([xshift=1.3mm]Ip.north east) edge [arrow,dashed] ([xshift=1.3mm]ReachI.south west);
\end{tikzpicture}

==> fig-minimal-is-initial-quotient.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (Mat) [matrix of math nodes, column sep=20mm, row sep=18mm, nodes={inner sep=1mm}] {
  |[name=I, anchor=west]| I \iso \Reach(I) & 
  |[name=ObsReachI, anchor=west]| \Obs(\Reach*(I)) \iso \Obs(I) 
  \\
  |[name=ReachM, anchor=west]| \Reach(M) \iso M & 
  |[name=M, anchor=west]| M 
  \\
};
\path (I.east) edge [epi arrow] (ObsReachI.west);
\path ([xshift=2mm]I.south west) edge [epi arrow] ([xshift=2mm]ReachM.north west);
\path (ReachM.east) edge [reg mono arrow] (M.west);
\path ([xshift=3mm]ObsReachI.south west) edge [reg mono arrow] ([xshift=3mm]M.north west);
\path ([xshift=-1mm]ObsReachI.south west) edge [arrow,dashed] node [above left=1mm] {$\iso*$} ([xshift=-1mm]ReachM.north east);
\path ([xshift=1mm]ReachM.north east) edge [arrow,dashed] ([xshift=1mm]ObsReachI.south west);
\end{tikzpicture}

==> fig-minimal-is-unique.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (Mat) [matrix of math nodes, column sep=20mm, row sep=18mm, nodes={inner sep=1mm}] {
  & 
  |[name=A, anchor=center]| A & 
  \\
  |[name=I, anchor=west]| I & 
  |[name=Reach, anchor=center]| \Reach(A) & 
  |[name=ObsReach, anchor=east]| \Obs(\Reach*(A)) 
  \\
  |[name=M, anchor=west]| M & 
  & 
  |[name=Mp, anchor=east]| M 
  \\
};
\draw [fill=gray, opacity=0.1, rounded corners] ([xshift=7mm,yshift=7mm]ObsReach.north east) rectangle ([xshift=-7mm,yshift=-7mm]M.south west);
\draw ([xshift=1mm,yshift=3mm]ObsReach.north east) node [above=2mm, gray, anchor=west] {sub-category of};
\draw ([xshift=1mm,yshift=3mm]ObsReach.north east) node [below=2mm, gray, anchor=west] {initial images};
\path ([xshift=2mm]I.south west) edge [epi arrow] node [left=2mm,pos=0.4] {$h$} ([xshift=2mm]M.north west);
\path (M) edge [reg mono arrow] node [below=2mm] {$\identity{M}$} (Mp);
\path (I) edge [epi arrow] node [above=2mm,pos=0.4] {$f$} (Reach);
\path (Reach) edge [reg mono arrow] node [right=2mm,pos=0.6] {$g$} (A);
\path (Reach) edge [epi arrow] node [above=2mm,pos=0.4] {$f'$} (ObsReach);
\path ([xshift=-3mm]ObsReach.south east) edge [reg mono arrow] node [right=1mm] {$g'$} ([xshift=-3mm]Mp.north east);
\path ([xshift=-1mm]ObsReach.south) edge [arrow,dashed] node [above left=1mm] {$\iso*$} ([xshift=-1mm]M.north east);
\path ([xshift=5mm]M.north east) edge [arrow,dashed] ([xshift=5mm]ObsReach.south);
\end{tikzpicture}

==> fig-strong-factorization.tex <==
%!TEX root = main.tex
\\[-4ex]
\begin{tikzpicture}
% --- B ---
\draw (40mm,0) ellipse (4mm and 8mm);
\node (B) at (40mm,10mm) {$B$};

% --- h as a truncated cone from A to C ---
\fill [gray!20] (0,8mm) -- (20mm,3mm) -- (20mm,-3mm) -- (0,-8mm) -- cycle;
\fill [gray!20] (20mm,3mm) -- (40mm,3mm) -- (40mm,-3mm) -- (20mm,-3mm) -- cycle;
\draw (0,8mm) -- (20mm,3mm);
\draw (20mm,-3mm) -- (0,-8mm);
\draw (20mm,3mm) -- (40mm,3mm);
\draw (20mm,-3mm) -- (40mm,-3mm);

% --- A ---
\draw [fill=white] (0,0) ellipse (4mm and 8mm);
\node (A) at (0,10mm) {$A$};

% --- C ---
\draw [fill=white] (20mm,0) ellipse (2mm and 3mm);
\fill [pattern=north east lines, pattern color=gray!50] (20mm,0) ellipse (2mm and 3mm);
\node (C) at (20mm,5mm) {$C$};

% --- C inside B ---
\draw [dashed, fill=white] (40mm,0) ellipse (2mm and 3mm);
\fill [pattern=north east lines, pattern color=gray!50] (40mm,0) ellipse (2mm and 3mm);

\draw (A) edge [arrow, bend left=15] node [above=1mm] {\scriptsize $h$} (B);
\draw (A) edge [epi arrow] node [above=1mm] {\scriptsize $f$} (C);
\draw (C) edge [reg mono arrow] node [above=1mm] {\scriptsize $g$} (B);
\end{tikzpicture}

==> fig-subterm-embedding.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M1) [matrix of math nodes, column sep=2mm, row sep=2mm, anchor=west] {
  |[name=S]| S & = & \Big\{~ & |[name=t1]| {} & ~,~ & |[name=t2]| {} & ~,~ & |[name=t3]| {} & ~\Big\} \\
};

\matrix (M2) [matrix of math nodes, column sep=2mm, row sep=2mm, anchor=north west] at ([yshift=-8mm]M1.south west) {
  |[name=T]| T & = & \Bigg\{~~ & |[name=t1p]| {} & |[name=tp]| {} & |[name=t3p]| {} & \quad,\qquad & |[name=t2p]| {} & \quad~~\Bigg\} \\
};

\pic at (t2p) {tri={w=1.3, h=1.3, color=gray}};
\pic[yshift=-4mm] (T2) at (t2p) {tri={w=0.5, h=0.5, color=nicecyan}};
\path (t2.center) edge [bold arrow, nicecyan, bend right=10] (T2-apex);
\pic at (t2) {tri={w=0.5, h=0.5, color=nicecyan}};
\pic[yshift=-4mm] (T3) at (t3p) {tri={w=0.5, h=0.5, color=nicecyan}};
\path (t3.center) edge [bold arrow, outline, nicecyan, bend left=10] (T3-apex);
\path (t3.center) edge [bold arrow, nicecyan, bend left=10] (T3-apex);
\pic at (t3) {tri={w=0.5, h=0.5, color=nicecyan}};
\pic at (tp) {tri={w=1.3, h=1.3, color=gray}};
\pic[yshift=-4mm] at (t3p) {tri={w=0.5, h=0.5, color=nicecyan}};
\pic[yshift=-4mm] (T1) at (t1p) {tri={w=0.5, h=0.5, color=nicecyan}};
\path (t1.center) edge [bold arrow, nicecyan, bend right=30] (T1-apex);
\pic at (t1) {tri={w=0.5, h=0.5, color=nicecyan}};
\end{tikzpicture}

==> fig-transducer-diagram.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of nodes, column sep=12mm, row sep=0mm, nodes={anchor=center}] {
  |[name=init]| $\initspace$ & |[name=space]| $\States{Q}$ & |[name=halt]| $\haltspace$ \\
};
\path (init) edge [partial arrow] node [above=1mm] {\scriptsize $\deltainit$} (space);
\path (space) edge [partial arrow, loop above] node [above=1mm] {\scriptsize $a ~:~ \delta_a$} (space);
\path (space) edge [partial arrow] node [above=1mm] {\scriptsize $\deltahalt$} (halt);
\end{tikzpicture}
% 
\qquad\quad
% 
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (N) [matrix of nodes, column sep=22mm, row sep=5mm, nodes={anchor=center}] {
  & |[name=q0]| $(q_0,\Gamma^*)$ & \\
  |[name=initp]| $(q_{\init},\{\emptystr\})$ & & |[name=haltp]| $(q_{\halt},\Gamma^*)$ \\
  & |[name=q1]| $(q_1,\Gamma^*)$ & \\
};
\path (initp) edge [arrow] node [sloped, above=1mm, pos=0.4] {\scriptsize $\init: x\mapsto x$} (q0);
\path (q0) edge [arrow, bend right=30] node [left=1mm] {\scriptsize $a: x\mapsto x \# a$} (q1);
\path (q1) edge [arrow, bend right=30] node [right=1mm] {\scriptsize $a: x\mapsto x a$} (q0);
\path (q0) edge [arrow] node [sloped, above=0.5mm, pos=0.45] {\scriptsize $\halt: x\mapsto x\#$} (haltp);
\path (q1) edge [arrow] node [sloped, below=0.5mm, pos=0.4] {\scriptsize $\halt: x\mapsto x$} (haltp);
\end{tikzpicture}

==> fig-transducer-morphism-diagrams.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of nodes, column sep=10mm, row sep=3mm, nodes={anchor=center}] {
  & |[nicecyan,name=space1]| $\States*{Q_A}$ && |[nicecyan,name=space2]| $\States*{Q_A}$ & |[nicecyan,name=space3]| $\States*{Q_A}$ && |[nicecyan,name=space4]| $\States*{Q_A}$ & \\
  |[name=init]| $\States*{\{\initstate*\}}$ & && & && & |[name=halt]| $\States*{\{\haltstate*\}}$ \\
  & |[nicered,name=space1p]| $\States*{Q_B}$ && |[nicered,name=space2p]| $\States*{Q_B}$ & |[nicered,name=space3p]| $\States*{Q_B}$ && |[nicered,name=space4p]| $\States*{Q_B}$ & \\
};

\path[nicecyan] (init) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\deltainit$} (space1);
\path[nicecyan] (space2) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\delta_a$} (space3);
\path[nicecyan] (space4) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\deltahalt$} (halt);
\path[nicered] (init) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\kappainit$} (space1p);
\path[nicered] (space2p) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\kappa_a$} (space3p);
\path[nicered] (space4p) edge [partial arrow] node [above=1mm, pos=0.4] {\scriptsize $\kappahalt$} (halt);

\path (space1) edge [partial arrow] node [right=2mm,pos=0.4] {\scriptsize $h$} (space1p);
\path (space2) edge [partial arrow] node [left=2mm,pos=0.4] {\scriptsize $h$} (space2p);
\path (space3) edge [partial arrow] node [right=2mm,pos=0.4] {\scriptsize $h$} (space3p);
\path (space4) edge [partial arrow] node [left=2mm,pos=0.4] {\scriptsize $h$} (space4p);
\end{tikzpicture}

==> fig-transducer-morphism.tex <==
%!TEX root = main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
\matrix (M) [matrix of nodes, column sep=29mm, row sep=2mm, nodes={anchor=center}] {
  & & |[nicecyan,name=q0]| $(q_0,\Gamma^*)$ & \\
  |[nicecyan,name=A]| $A$ & |[nicecyan,name=init]| $(q_{\init*},\{\emptystr\})$ & & |[nicecyan,name=halt]| $(q_{\halt*},\Gamma^*)$ \\[2ex]
  & & |[nicecyan,name=q1]| $(q_1,\Gamma^*)$ & \\[6ex]
  & & |[nicered,name=q0p]| $(q_0,\Gamma^*)$ & \\
  |[nicered,name=B]| $B$ & |[nicered,name=initp]| $(q_{\init*},\{\emptystr\})$ & & |[nicered,name=haltp]| $(q_{\halt*},\Gamma^*)$ \\[2ex]
  & & |[nicered,name=q1p]| $(q_1,\Gamma^*)$ & \\
};

\path (A) edge [arrow] node [left=1mm] {\scriptsize $h$} (B);
\path (init) edge [arrow] node [left=1mm] {\scriptsize $\identity{\bbD_{\init*}}$} (initp);
\path (q0) edge [arrow,bend right=60] node [left=1mm,pos=0.7] {\scriptsize $h: x\mapsto x\#$} (q0p);
\path (q1) edge [arrow,bend left=60] node [right=1mm,pos=0.2] {\scriptsize $~h: x\mapsto x$} (q1p);
\path (halt) edge [arrow] node [right=1mm] {\scriptsize $\identity{\bbD_{\halt*}}$} (haltp);

\path[nicecyan] (init) edge [arrow] node [sloped,above=1mm,pos=0.4] {\scriptsize $\init*: x\mapsto x$} (q0);
\path[nicecyan] (q0) edge [arrow,bend right=30] node [shape=rectangle,inner sep=1mm,fill=white,left=0.25mm] {\scriptsize $a: x\mapsto x \# a$} (q1);
\path[nicecyan] (q1) edge [arrow,bend right=30] node [right=1mm] {\scriptsize $a: x\mapsto x a$} (q0);
\path[nicecyan] (q0) edge [arrow] node [sloped,above=0.5mm,pos=0.45] {\scriptsize $\halt*: x\mapsto x\#$} (halt);
\path[nicecyan] (q1) edge [arrow] node [sloped,below=0.5mm,pos=0.4] {\scriptsize $\halt*: x\mapsto x$} (halt);

\path[nicered] (initp) edge [arrow] node [sloped,above=1mm,pos=0.4] {\scriptsize $\init*: x\mapsto x\#$} (q0p);
\path[nicered] (q0p) edge [arrow,bend right=30] node [left=1mm,fill=white] {\scriptsize $a: x\mapsto x a$} (q1p);
\path[nicered] (q1p) edge [arrow,bend right=30] node [shape=rectangle,inner sep=1mm,fill=white,right=0.25mm] {\scriptsize $a: x\mapsto x a \#$} (q0p);

\path[white] (q0p) edge [arrow,line width=2mm] (haltp);

\path[nicered] (q0p) edge [arrow] node [sloped,above=0.5mm,pos=0.45] {\scriptsize $\halt*: x\mapsto x$} (haltp);
\path[nicered] (q1p) edge [arrow] node [sloped,below=0.5mm,pos=0.4] {\scriptsize $\halt*: x\mapsto x$} (haltp);
\end{tikzpicture}
